Measuring The Impact Of Programming Language Distribution

Current benchmarks for evaluating neural code models focus on only a small subset of programming languages, excluding many popular languages such as Go or Rust. To ameliorate this issue, we present the BabelCode framework for execution-based evaluation of any benchmark in any language. BabelCode enables new investigations into the qualitative performance of models' memory, runtime, and individual test case results. Additionally, we present a new code translation dataset called Translating Python Programming Puzzles (TP3) from the Python Programming Puzzles (Schuster et al. 2021) benchmark that involves translating expert-level python functions to any language. With both BabelCode and the TP3 benchmark, we investigate if balancing the distributions of 14 languages in a training dataset improves a large language model's performance on low-resource languages. Training a model on a balanced corpus results in, on average, 12.34% higher $pass@k$ across all tasks and languages compared to the baseline. We find that this strategy achieves 66.48% better $pass@k$ on low-resource languages at the cost of only a 12.94% decrease to high-resource languages. In our three translation tasks, this strategy yields, on average, 30.77% better low-resource $pass@k$ while having 19.58% worse high-resource $pass@k$.

==> (inline-0) <==
\begin{tabular}{ll|cccccccccccccc}
\toprule
Size & Dist. &    C\# &   C++ &  Dart &   Go &   HS &  Java &    JS &  Julia &  Lua &   PHP &    Py &    R &  Rust &    TS \\
\midrule
\multirow{5}{*}{1B} & Nat &   1.0 &   3.6 &   2.3 &  2.5 &  0.7 &   3.8 &   3.6 &    0.5 &  1.8 &   2.8 &   4.8 &  0.5 &   1.6 &   4.0 \\
    & UM 1 &   1.7 &   3.0 &   3.0 &  2.6 &  1.3 &   2.8 &   4.0 &    2.1 &  2.2 &   2.5 &   3.9 &  1.2 &   2.8 &   4.4 \\
    & UM 2 &   2.0 &   3.2 &   3.0 &  2.7 &  1.6 &   2.7 &   3.9 &    2.1 &  2.1 &   2.3 &   4.2 &  1.4 &   3.1 &   4.3 \\
    & UM 3 &   1.6 &   1.5 &   2.6 &  2.6 &  1.4 &   2.8 &   4.0 &    2.5 &  2.2 &   2.2 &   4.0 &  1.8 &   2.6 &   4.1 \\
    & UM 4 &   1.7 &   2.7 &   3.1 &  2.9 &  1.5 &   2.8 &   3.7 &    2.6 &  2.2 &   2.2 &   3.5 &  2.1 &   2.5 &   4.1 \\
\cline{1-16}
\multirow{5}{*}{2B} & Nat &   2.6 &   7.5 &   5.0 &  5.4 &  1.0 &   8.0 &   7.6 &    1.2 &  4.5 &   6.2 &   9.1 &  1.4 &   3.9 &   7.9 \\
    & UM 1 &   5.3 &   6.0 &   6.1 &  5.1 &  1.9 &   6.6 &   7.6 &    4.4 &  5.4 &   5.6 &   7.8 &  2.1 &   6.4 &   7.5 \\
    & UM 2 &   5.2 &   6.1 &   5.6 &  4.5 &  2.1 &   5.7 &   6.4 &    4.5 &  5.2 &   4.8 &   7.0 &  2.8 &   5.8 &   7.0 \\
    & UM 3 &   5.5 &   6.2 &   5.2 &  4.7 &  2.4 &   6.2 &   6.8 &    5.1 &  4.9 &   4.8 &   7.5 &  3.5 &   6.1 &   7.0 \\
    & UM 4 &   4.9 &   6.1 &   5.4 &  4.7 &  2.9 &   5.7 &   6.5 &    4.6 &  4.8 &   4.6 &   7.5 &  3.3 &   5.6 &   7.1 \\
\cline{1-16}
\multirow{5}{*}{4B} & Nat &   9.9 &  12.7 &   8.7 &  8.2 &  1.8 &  13.5 &  12.3 &    4.7 &  8.6 &  10.1 &  14.6 &  3.0 &   8.7 &  11.7 \\
    & UM 1 &   8.0 &  11.3 &   9.2 &  7.5 &  3.1 &  11.6 &  11.6 &    6.6 &  9.2 &   8.4 &  10.7 &  3.5 &   9.5 &  11.7 \\
    & UM 2 &   8.9 &  11.1 &   9.3 &  7.0 &  3.6 &  10.2 &  11.3 &    6.8 &  8.7 &   8.4 &  11.9 &  4.0 &  10.7 &  11.3 \\
    & UM 3 &   9.2 &   9.9 &   9.0 &  7.6 &  4.5 &  10.5 &  12.3 &    8.9 &  9.2 &   9.6 &  11.2 &  4.5 &  10.6 &  11.6 \\
    & UM 4 &  10.4 &  11.2 &   8.9 &  7.7 &  5.0 &  10.5 &  10.6 &    7.9 &  9.2 &   8.0 &  10.0 &  5.1 &  11.0 &  11.0 \\
\cline{1-16}
\multirow{2}{*}{8B} & PaLM &   2.2 &   3.3 &   2.5 &  2.1 &  0.1 &   2.5 &   4.1 &    0.1 &  2.2 &   2.6 &   3.6 &  0.2 &   1.0 &   4.2 \\
    & PaLM-C &   2.6 &   4.4 &   3.2 &  3.3 &  0.3 &   3.9 &   5.8 &    0.1 &  3.7 &   4.9 &   8.1 &  0.4 &   1.5 &   5.6 \\
\cline{1-16}
\multirow{2}{*}{62B} & PaLM &   5.9 &   6.5 &   3.9 &  5.3 &  0.3 &   6.9 &   8.5 &    0.7 &  6.8 &   6.2 &   9.1 &  1.5 &   1.8 &   7.9 \\
    & PaLM-C &   7.6 &   9.6 &   5.7 &  6.6 &  0.8 &  10.4 &  10.7 &    1.4 &  7.5 &   7.2 &  11.0 &  1.9 &   3.5 &   9.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccc}
\toprule
Size & Dist.&   C\# &  C++ &  Dart &   Go &   HS &  Java &    JS &  Julia &  Lua &   PHP &    R &  Rust &    TS \\
\midrule
\multirow{5}{*}{1B} & Nat &  0.5 &  1.1 &   0.6 &  1.0 &  0.0 &   1.7 &   1.2 &    0.1 &  0.2 &   0.6 &  0.0 &   0.6 &   2.1 \\
    & UM 1 &  0.1 &  0.2 &   0.1 &  0.5 &  0.2 &   0.3 &   0.7 &    0.1 &  0.1 &   0.1 &  0.0 &   0.3 &   0.7 \\
    & UM 2 &  0.3 &  0.1 &   0.1 &  0.3 &  0.1 &   0.4 &   1.3 &    0.3 &  0.0 &   0.1 &  0.0 &   0.4 &   1.0 \\
    & UM 3 &  0.2 &  0.1 &   0.1 &  0.3 &  0.2 &   0.7 &   1.1 &    0.1 &  0.0 &   0.0 &  0.0 &   0.3 &   0.7 \\
    & UM 4 &  0.2 &  0.3 &   0.4 &  0.3 &  0.8 &   0.6 &   1.1 &    0.7 &  0.1 &   0.2 &  0.0 &   0.7 &   2.1 \\
\cline{1-15}
\multirow{5}{*}{2B} & Nat &  1.0 &  2.2 &   1.3 &  1.9 &  0.8 &   2.9 &   4.1 &    0.3 &  0.1 &   2.8 &  0.4 &   2.2 &   3.1 \\
    & UM 1 &  1.3 &  0.7 &   0.7 &  0.7 &  0.5 &   1.9 &   1.0 &    0.3 &  0.3 &   1.2 &  0.1 &   1.1 &   0.4 \\
    & UM 2 &  1.9 &  2.1 &   2.8 &  0.9 &  1.0 &   2.7 &   6.8 &    0.6 &  0.2 &   4.0 &  0.1 &   1.8 &   5.4 \\
    & UM 3 &  1.1 &  0.4 &   0.2 &  0.4 &  0.8 &   1.9 &   3.6 &    0.3 &  0.1 &   1.7 &  0.4 &   0.6 &   1.0 \\
    & UM 4 &  3.2 &  1.8 &   2.4 &  2.7 &  1.5 &   3.7 &   5.5 &    2.1 &  0.5 &   2.8 &  0.4 &   2.9 &   4.1 \\
\cline{1-15}
\multirow{5}{*}{4B} & Nat &  5.9 &  6.5 &   5.1 &  3.9 &  1.3 &   9.4 &  10.9 &    3.5 &  0.9 &  10.4 &  0.6 &   3.8 &   7.3 \\
    & UM 1 &  5.8 &  6.1 &   7.8 &  5.7 &  1.7 &   7.7 &  13.5 &    5.9 &  4.2 &   8.6 &  1.2 &   5.8 &   9.6 \\
    & UM 2 &  7.1 &  4.1 &   6.1 &  4.4 &  2.7 &   8.3 &  11.7 &    6.1 &  3.1 &   9.8 &  1.3 &   6.2 &   7.7 \\
    & UM 3 &  8.7 &  5.8 &   7.1 &  3.6 &  2.6 &   7.8 &  12.1 &    2.9 &  1.3 &   9.5 &  2.1 &   6.9 &  11.1 \\
    & UM 4 &  5.0 &  4.8 &   5.7 &  4.0 &  1.9 &   6.8 &   9.4 &    2.4 &  1.3 &   4.3 &  2.2 &   6.3 &   7.3 \\
\cline{1-15}
\multirow{2}{*}{8B} & PaLM &  1.7 &  4.6 &   4.9 &  4.8 &  0.3 &   2.6 &   7.4 &    0.3 &  2.9 &   6.4 &  0.1 &   2.2 &   6.9 \\
    & PaLM-C &  3.4 &  5.2 &   4.8 &  4.2 &  0.1 &   4.7 &   8.6 &    0.4 &  3.6 &   7.7 &  0.2 &   2.4 &   7.3 \\
\cline{1-15}
\multirow{2}{*}{62B} & PaLM &  7.0 &  7.9 &   6.6 &  6.1 &  1.3 &   7.9 &  11.8 &    1.3 &  6.2 &  12.2 &  1.0 &   3.6 &  12.0 \\
    & PaLM-C &  8.4 &  8.3 &   7.6 &  6.6 &  1.5 &   9.9 &  14.2 &    1.6 &  8.0 &  14.1 &  2.6 &   4.0 &  12.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccc}
\toprule
Size & Dist. &    C\# &   C++ &  Dart &    Go &   HS &  Java &    JS &  Julia &   Lua &   PHP &    R &  Rust &    TS \\
\midrule
\multirow{5}{*}{1B} & Nat &   1.7 &   2.1 &   0.4 &   1.3 &  0.2 &   2.2 &   2.0 &    0.1 &   0.6 &   0.8 &  0.2 &   1.0 &   2.0 \\
    & UM 1 &   0.1 &   0.1 &   0.0 &   0.4 &  0.2 &   0.3 &   0.5 &    0.0 &   0.0 &   0.1 &  0.1 &   0.8 &   0.8 \\
    & UM 2 &   0.3 &   0.1 &   0.1 &   0.3 &  0.4 &   0.6 &   1.3 &    0.2 &   0.0 &   0.1 &  0.2 &   0.7 &   1.1 \\
    & UM 3 &   0.4 &   0.3 &   0.0 &   0.1 &  0.3 &   0.5 &   0.9 &    0.1 &   0.0 &   0.1 &  0.2 &   0.7 &   0.7 \\
    & UM 4 &   0.3 &   0.2 &   0.2 &   0.1 &  1.2 &   0.6 &   1.1 &    0.2 &   0.1 &   0.4 &  0.3 &   0.9 &   1.3 \\
\cline{1-15}
\multirow{5}{*}{2B} & Nat &   2.9 &   5.5 &   1.0 &   4.4 &  1.0 &   4.9 &   8.2 &    0.3 &   0.4 &   3.8 &  1.3 &   3.5 &   5.2 \\
    & UM 1 &   2.9 &   2.6 &   0.8 &   1.2 &  0.9 &   3.8 &   2.5 &    0.1 &   0.4 &   1.5 &  0.8 &   1.8 &   1.0 \\
    & UM 2 &   4.4 &   5.6 &   3.9 &   3.2 &  1.5 &   4.9 &  10.1 &    1.0 &   0.3 &   3.6 &  2.3 &   3.2 &   5.9 \\
    & UM 3 &   2.1 &   1.0 &   0.3 &   0.3 &  1.4 &   3.0 &   3.9 &    0.0 &   0.1 &   1.7 &  0.5 &   1.2 &   1.5 \\
    & UM 4 &   4.8 &   4.7 &   2.9 &   3.5 &  1.7 &   4.8 &   8.4 &    2.7 &   2.5 &   2.6 &  2.4 &   4.0 &   5.7 \\
\cline{1-15}
\multirow{5}{*}{4B} & Nat &  23.7 &  28.4 &   6.8 &  11.7 &  2.3 &  29.5 &  27.9 &    1.7 &   2.4 &  23.4 &  2.8 &   8.3 &  15.3 \\
    & UM 1 &  16.7 &  23.7 &   9.7 &  18.6 &  2.4 &  18.6 &  35.3 &    3.6 &   8.1 &  20.8 &  2.6 &  12.7 &  22.4 \\
    & UM 2 &  16.0 &  16.1 &   8.4 &  15.0 &  3.3 &  16.6 &  26.2 &    5.1 &   5.3 &  17.4 &  5.0 &  11.3 &  17.4 \\
    & UM 3 &  21.8 &  30.6 &  12.5 &  14.6 &  3.5 &  23.2 &  37.1 &    0.9 &   3.5 &  20.3 &  6.1 &  17.0 &  28.2 \\
    & UM 4 &  14.5 &  17.6 &   3.6 &  13.0 &  1.4 &  14.9 &  26.6 &    2.0 &   4.5 &   5.0 &  3.6 &  14.5 &  14.7 \\
\cline{1-15}
\multirow{2}{*}{8B} & PaLM &   2.9 &  11.8 &   4.7 &   7.3 &  0.9 &   4.3 &  16.3 &    0.1 &   5.1 &   8.8 &  1.7 &   3.2 &  11.6 \\
    & PaLM-C &   8.5 &  10.8 &   5.3 &   8.6 &  1.1 &   8.9 &  24.2 &    1.0 &   9.4 &  13.7 &  2.0 &   4.0 &  14.3 \\
\cline{1-15}
\multirow{2}{*}{62B} & PaLM &  21.4 &  29.1 &   7.3 &  17.8 &  1.9 &  17.7 &  35.6 &    3.4 &  16.9 &  25.6 &  4.3 &   7.3 &  29.3 \\
    & PaLM-C &  28.7 &  33.0 &   9.6 &  21.4 &  2.2 &  23.6 &  38.4 &    4.2 &  22.1 &  32.4 &  8.1 &   7.3 &  29.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccc}
\toprule
Size & Dist. &    C\# &  Dart &    Go &   HS &  Java &    JS &  Julia &   Lua &   PHP &    Py &    R &  Rust &    TS \\
\midrule
\multirow{5}{*}{1B} & Nat &   3.0 &   3.1 &   1.3 &  0.1 &   2.6 &   2.3 &    0.1 &   0.3 &   1.0 &   1.8 &  0.1 &   0.6 &   3.7 \\
    & UM 1 &   0.4 &   3.1 &   0.9 &  0.2 &   1.1 &   1.1 &    0.0 &   0.1 &   0.8 &   2.3 &  0.2 &   0.8 &   1.9 \\
    & UM 2 &   1.1 &   1.6 &   0.5 &  0.4 &   1.1 &   2.7 &    0.0 &   0.0 &   1.1 &   1.5 &  0.1 &   0.7 &   1.9 \\
    & UM 3 &   1.9 &   1.6 &   0.8 &  0.4 &   1.6 &   2.9 &    0.0 &   0.0 &   0.7 &   2.3 &  0.1 &   1.1 &   1.5 \\
    & UM 4 &   1.3 &   3.7 &   1.8 &  1.3 &   1.7 &   3.0 &    0.2 &   0.5 &   2.4 &   1.8 &  0.3 &   1.6 &   3.7 \\
\cline{1-15}
\multirow{5}{*}{2B} & Nat &   8.9 &  13.3 &   5.5 &  1.2 &   9.2 &  16.0 &    0.3 &   1.5 &  12.4 &  11.2 &  1.4 &   4.6 &  12.1 \\
    & UM 1 &   4.1 &   7.9 &   3.4 &  1.4 &   6.7 &   6.2 &    0.2 &   2.1 &   5.0 &   6.8 &  0.5 &   3.6 &   4.3 \\
    & UM 2 &   8.6 &  18.1 &   6.8 &  2.6 &   9.4 &  20.2 &    0.4 &   2.1 &  17.3 &   8.4 &  1.2 &   5.4 &  15.2 \\
    & UM 3 &   4.6 &  12.0 &   4.0 &  2.1 &   4.6 &  12.9 &    0.5 &   2.0 &   8.2 &   7.7 &  1.1 &   2.4 &  10.3 \\
    & UM 4 &   7.7 &  15.1 &   5.9 &  3.0 &   7.1 &  14.4 &    1.9 &   2.0 &   9.6 &   5.5 &  1.2 &   5.4 &  13.0 \\
\cline{1-15}
\multirow{5}{*}{4B} & Nat &  34.5 &  17.3 &  20.6 &  3.2 &  37.6 &  32.9 &    3.3 &   6.9 &  34.0 &  31.7 &  2.5 &  10.3 &  29.2 \\
    & UM 1 &  27.0 &  18.3 &  23.5 &  3.7 &  27.9 &  41.2 &    1.6 &   9.9 &  34.5 &  31.3 &  2.6 &  14.3 &  33.1 \\
    & UM 2 &  19.3 &  21.1 &  18.7 &  4.4 &  22.0 &  34.1 &    4.3 &   6.4 &  26.5 &  25.2 &  4.0 &  12.2 &  24.2 \\
    & UM 3 &  31.5 &  20.8 &  16.0 &  4.6 &  32.3 &  42.6 &    1.0 &   7.0 &  39.9 &  33.5 &  5.0 &  16.4 &  40.2 \\
    & UM 4 &  25.0 &  15.5 &  16.4 &  3.1 &  21.1 &  31.9 &    1.3 &   6.1 &   9.7 &  20.4 &  2.6 &  11.6 &  28.7 \\
\cline{1-15}
\multirow{2}{*}{8B} & PaLM &  17.5 &  16.0 &   8.3 &  1.3 &  14.9 &  28.1 &    0.7 &   8.5 &  21.2 &  14.8 &  1.1 &   5.0 &  21.8 \\
    & PaLM-C &  20.4 &  15.3 &  11.2 &  1.4 &  20.9 &  30.8 &    0.6 &  12.1 &  26.5 &  23.2 &  1.1 &   5.3 &  22.0 \\
\cline{1-15}
\multirow{2}{*}{62B} & PaLM &  27.3 &  17.9 &  20.6 &  2.6 &  24.0 &  42.4 &    6.5 &  16.3 &  41.3 &  26.7 &  4.3 &   8.6 &  37.3 \\
    & PaLM-C &  35.7 &  17.4 &  22.1 &  3.0 &  30.3 &  44.3 &    8.5 &  19.7 &  46.6 &  42.4 &  8.9 &   9.4 &  40.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccc}
\toprule
Size & Dist. &  C\# &   C++ &  Dart &    Go &    HS &  Java &    JS &  Julia &   Lua &   PHP &    Py &     R &  Rust &    TS \\
\midrule
\multirow{5}{*}{1B} & Nat &   7.3 &  23.2 &  14.4 &  14.9 &   2.4 &  24.3 &  19.0 &    4.4 &   9.8 &  17.1 &  23.3 &   4.0 &  13.9 &  22.4 \\
   & UM 1 &  12.3 &  16.2 &  14.0 &  12.0 &   7.5 &  17.3 &  18.2 &   13.0 &  13.1 &  15.0 &  19.9 &   7.9 &  14.5 &  17.8 \\
   & UM 2 &  14.5 &  16.9 &  13.8 &  11.9 &   8.3 &  19.6 &  19.1 &   15.8 &  13.5 &  14.8 &  21.2 &  10.4 &  16.5 &  19.1 \\
   & UM 3 &  13.7 &  13.5 &  13.4 &  15.4 &  10.0 &  21.4 &  18.4 &   14.2 &  12.8 &  14.6 &  21.1 &  10.4 &  16.0 &  18.6 \\
   & UM 4 &  15.8 &  16.6 &  13.8 &  12.3 &   9.7 &  19.7 &  18.1 &   16.6 &  14.3 &  15.3 &  20.6 &  10.6 &  15.9 &  19.6 \\
\cline{1-16}
\multirow{5}{*}{2B} & Nat &  17.9 &  37.8 &  21.3 &  27.8 &   4.9 &  37.8 &  36.8 &    9.7 &  23.3 &  35.3 &  38.8 &  10.9 &  26.5 &  37.9 \\
   & UM 1 &  28.5 &  31.8 &  24.6 &  26.2 &  12.2 &  32.0 &  33.8 &   23.8 &  22.9 &  29.3 &  30.9 &  14.0 &  29.9 &  34.9 \\
   & UM 2 &  30.6 &  30.8 &  25.8 &  22.6 &  12.9 &  32.1 &  32.1 &   26.5 &  21.9 &  27.4 &  33.5 &  15.8 &  27.4 &  33.0 \\
   & UM 3 &  31.9 &  33.0 &  23.9 &  25.9 &  13.7 &  31.4 &  34.1 &   26.5 &  25.3 &  29.5 &  31.5 &  18.5 &  28.7 &  34.8 \\
   & UM 4 &  30.5 &  30.4 &  26.7 &  24.9 &  12.8 &  31.3 &  33.0 &   29.0 &  23.2 &  26.5 &  34.6 &  16.2 &  28.0 &  34.6 \\
\cline{1-16}
\multirow{5}{*}{4B} & Nat &  47.9 &  51.1 &  39.6 &  37.9 &  12.5 &  53.4 &  53.0 &   27.0 &  38.7 &  48.5 &  52.9 &  16.7 &  43.4 &  50.7 \\
   & UM 1 &  42.4 &  46.6 &  42.3 &  38.3 &  14.6 &  50.6 &  47.9 &   33.8 &  42.0 &  44.0 &  46.2 &  20.1 &  44.6 &  50.6 \\
   & UM 2 &  44.3 &  41.2 &  40.6 &  34.9 &  16.0 &  40.9 &  44.2 &   35.9 &  38.8 &  42.0 &  48.9 &  24.1 &  43.1 &  44.6 \\
   & UM 3 &  44.8 &  44.4 &  43.3 &  37.3 &  21.3 &  49.9 &  50.8 &   40.0 &  43.2 &  45.8 &  48.8 &  27.9 &  49.8 &  51.5 \\
   & UM 4 &  47.9 &  43.5 &  37.7 &  36.1 &  20.3 &  46.1 &  47.3 &   39.1 &  42.2 &  41.7 &  46.3 &  23.4 &  44.8 &  46.1 \\
\cline{1-16}
\multirow{2}{*}{8B} & PaLM &  16.8 &  19.7 &  14.7 &  14.3 &   1.1 &  19.9 &  20.9 &    2.0 &  13.2 &  17.8 &  21.0 &   2.9 &   9.6 &  22.5 \\
& PaLM-C &  27.1 &  30.1 &  19.4 &  20.9 &   2.5 &  29.8 &  31.0 &    2.4 &  20.7 &  29.6 &  39.5 &   7.3 &  13.4 &  32.5 \\
\cline{1-16}
\multirow{2}{*}{62B} & PaLM &  43.9 &  40.8 &  26.9 &  31.4 &   6.9 &  48.3 &  46.2 &    8.3 &  36.4 &  41.6 &  44.7 &  13.8 &  24.3 &  44.6 \\
 & PaLM-C &  49.2 &  50.0 &  37.6 &  38.7 &   9.0 &  57.0 &  56.7 &   12.1 &  41.1 &  46.9 &  64.1 &  16.9 &  31.7 &  54.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccc}
\toprule
Size & Dist.       &    C\# &   C++ &  Dart &    Go &    HS &  Java &    JS &  Julia &   Lua &   PHP &     R &  Rust &    TS \\
\midrule
\multirow{5}{*}{1B} & Nat &   8.2 &  16.5 &   9.6 &  14.6 &   0.3 &  23.4 &  13.8 &    1.1 &   3.7 &  10.6 &   0.8 &  10.6 &  19.8 \\
   & UM 1 &   2.3 &   3.2 &   2.8 &   9.0 &   2.6 &   6.5 &   9.3 &    2.0 &   1.1 &   1.6 &   0.2 &   5.5 &   9.8 \\
   & UM 2 &   5.2 &   1.3 &   1.7 &   5.4 &   1.7 &   8.2 &   9.8 &    4.3 &   1.2 &   1.1 &   0.4 &   6.2 &  11.3 \\
   & UM 3 &   4.5 &   2.1 &   2.3 &   4.4 &   3.7 &  12.6 &  11.6 &    1.2 &   0.4 &   0.4 &   0.1 &   5.4 &   9.2 \\
   & UM 4 &   3.4 &   4.6 &   5.9 &   5.2 &   5.4 &  10.8 &  11.4 &    8.6 &   1.7 &   4.6 &   0.7 &   8.3 &  17.0 \\
\cline{1-15}
\multirow{5}{*}{2B} & Nat &   8.3 &  18.2 &   8.3 &  11.1 &   5.7 &  24.5 &  24.4 &    3.8 &   1.4 &  18.3 &   3.4 &  15.3 &  15.7 \\
   & UM 1 &  15.8 &  11.9 &   6.3 &   8.7 &   5.2 &  23.2 &  10.9 &    5.4 &   4.6 &  11.1 &   2.1 &  13.7 &   4.6 \\
   & UM 2 &  20.7 &  20.0 &  19.1 &  11.7 &   6.9 &  26.3 &  32.9 &    8.1 &   3.2 &  20.6 &   1.7 &  18.6 &  27.8 \\
   & UM 3 &  16.9 &   7.7 &   4.4 &   7.7 &   5.9 &  21.2 &  25.7 &    5.3 &   2.3 &  16.2 &   4.4 &  11.2 &  13.9 \\
   & UM 4 &  24.3 &  18.8 &  15.3 &  14.0 &   9.6 &  32.1 &  28.1 &   13.9 &   3.9 &  17.3 &   3.5 &  21.8 &  21.5 \\
\cline{1-15}
\multirow{5}{*}{4B} & Nat &  29.1 &  31.9 &  16.6 &  14.6 &   7.7 &  42.2 &  39.5 &   17.3 &  11.9 &  40.1 &   3.7 &  24.1 &  32.9 \\
   & UM 1 &  28.9 &  30.0 &  30.0 &  22.0 &   8.8 &  37.6 &  49.2 &   22.5 &  18.2 &  40.7 &   6.9 &  32.5 &  41.7 \\
   & UM 2 &  35.5 &  31.0 &  30.2 &  23.7 &  13.0 &  43.7 &  49.5 &   24.6 &  17.3 &  46.1 &  10.6 &  37.3 &  39.0 \\
   & UM 3 &  35.2 &  24.8 &  25.5 &  16.2 &  13.0 &  34.3 &  41.9 &   16.4 &  11.9 &  33.7 &  10.6 &  35.2 &  38.8 \\
   & UM 4 &  25.5 &  29.7 &  23.9 &  19.5 &  12.1 &  38.5 &  40.5 &   18.6 &   8.3 &  26.7 &   9.8 &  32.8 &  29.0 \\
\cline{1-15}
\multirow{2}{*}{8B} & PaLM &  19.4 &  22.6 &  19.0 &  17.2 &   2.8 &  26.7 &  26.6 &    4.0 &  17.0 &  31.7 &   1.9 &  10.7 &  25.9 \\
 & PaLM-C &  25.9 &  26.2 &  17.9 &  16.7 &   2.0 &  30.1 &  34.1 &    5.9 &  22.6 &  40.3 &   3.2 &  11.8 &  29.3 \\
\cline{1-15}
\multirow{2}{*}{62B} & PaLM &  38.9 &  35.2 &  27.2 &  24.8 &   6.1 &  43.0 &  48.4 &   10.6 &  28.3 &  48.2 &   7.2 &  18.0 &  42.6 \\
& PaLM-C &  41.8 &  38.7 &  31.2 &  26.7 &   7.2 &  45.2 &  55.8 &   11.3 &  33.8 &  56.5 &  11.4 &  20.5 &  48.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccc}
\toprule
    Size & Dist.        &    C\# &   C++ &  Dart &    Go &    HS &  Java &    JS &  Julia &   Lua &   PHP &     R &  Rust &    TS \\
\midrule
\multirow{5}{*}{1B} & Nat &  14.0 &  18.4 &   5.4 &  10.3 &   2.1 &  17.3 &  15.3 &    2.8 &   7.4 &   8.7 &   2.9 &  10.3 &  14.4 \\
    & UM 1 &   3.1 &   1.3 &   1.1 &   5.7 &   3.3 &   4.9 &   5.5 &    0.9 &   1.0 &   1.3 &   1.8 &   6.7 &   7.6 \\
    & UM 2 &   4.3 &   2.7 &   2.2 &   3.5 &   3.9 &   8.2 &  11.0 &    3.3 &   0.4 &   2.9 &   2.6 &   6.9 &  10.4 \\
    & UM 3 &   5.8 &   5.1 &   0.8 &   2.1 &   3.9 &   6.8 &   9.4 &    1.7 &   0.9 &   1.2 &   2.6 &   6.3 &   7.2 \\
    & UM 4 &   5.1 &   3.8 &   2.6 &   1.0 &   6.6 &   7.6 &  11.4 &    2.6 &   1.3 &   5.4 &   3.6 &   7.8 &  10.6 \\
\cline{1-15}
\multirow{5}{*}{2B} & Nat &  20.9 &  34.7 &  11.0 &  17.5 &   6.3 &  30.0 &  37.0 &    5.0 &   5.9 &  29.4 &   7.6 &  11.9 &  24.3 \\
    & UM 1 &  21.4 &  22.3 &  10.8 &  12.5 &   5.2 &  27.7 &  23.0 &    2.5 &   5.6 &  15.9 &   6.4 &  15.2 &  10.9 \\
    & UM 2 &  29.4 &  36.1 &  20.7 &  20.0 &   6.9 &  31.5 &  43.6 &    9.1 &   4.2 &  28.7 &   5.8 &  19.3 &  29.1 \\
    & UM 3 &  18.6 &  12.8 &   4.1 &   4.9 &   7.8 &  22.6 &  29.0 &    0.7 &   1.7 &  14.9 &   5.6 &  13.0 &  13.9 \\
    & UM 4 &  28.3 &  29.7 &  19.1 &  18.2 &   9.0 &  30.0 &  39.9 &   12.0 &  12.2 &  21.7 &   7.6 &  20.1 &  27.2 \\
\cline{1-15}
\multirow{5}{*}{4B} & Nat &  68.4 &  82.5 &  34.0 &  45.5 &   9.0 &  80.2 &  77.6 &   13.5 &  23.7 &  75.9 &  12.7 &  38.4 &  66.1 \\
    & UM 1 &  59.8 &  75.8 &  40.2 &  56.2 &  11.6 &  70.5 &  80.6 &   16.0 &  37.9 &  73.8 &  11.3 &  53.9 &  74.5 \\
    & UM 2 &  58.6 &  66.7 &  36.9 &  57.1 &  14.2 &  64.4 &  76.4 &   21.2 &  31.1 &  69.3 &  19.7 &  51.2 &  68.0 \\
    & UM 3 &  64.6 &  77.2 &  39.1 &  50.2 &  14.5 &  73.4 &  79.0 &    8.4 &  24.8 &  69.1 &  21.8 &  58.9 &  74.8 \\
    & UM 4 &  59.3 &  72.5 &  25.4 &  51.5 &  11.4 &  65.0 &  72.7 &   13.7 &  27.1 &  47.2 &  19.4 &  54.2 &  62.8 \\
\cline{1-15}
\multirow{2}{*}{8B} & PaLM &  26.8 &  48.6 &  21.0 &  27.7 &   3.6 &  29.7 &  51.8 &    2.5 &  22.4 &  44.2 &   5.9 &  15.0 &  42.1 \\
    & PaLM-C &  44.0 &  52.0 &  26.7 &  29.6 &   5.4 &  45.9 &  65.6 &    9.0 &  39.7 &  58.0 &   9.7 &  17.5 &  54.4 \\
\cline{1-15}
\multirow{2}{*}{62B} & PaLM &  70.6 &  78.5 &  32.7 &  50.9 &   8.4 &  65.1 &  80.3 &   15.6 &  53.4 &  79.4 &  17.1 &  27.5 &  76.6 \\
    & PaLM-C &  77.1 &  83.7 &  39.8 &  57.4 &   8.8 &  72.2 &  82.6 &   20.3 &  62.2 &  84.0 &  23.7 &  26.6 &  79.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccc}
\toprule
Size & Dist.    &        &    C\# &  Dart &    Go &    HS &  Java &    JS &  Julia &   Lua &   PHP &    Py &     R &  Rust &    TS \\
\midrule
\multirow{5}{*}{1B} & Nat &  24.2 &  22.4 &  10.4 &   1.5 &  21.2 &  22.0 &    1.9 &   4.7 &  14.9 &  15.4 &   2.3 &   6.4 &  27.9 \\
    & UM 1 &   8.1 &  21.4 &   8.1 &   2.6 &  14.4 &  12.3 &    0.6 &   2.5 &  12.0 &  12.4 &   2.4 &   7.6 &  16.2 \\
    & UM 2 &  16.3 &  18.2 &   5.7 &   3.5 &  13.9 &  16.0 &    0.3 &   0.5 &  12.8 &  10.4 &   1.2 &   6.7 &  14.6 \\
    & UM 3 &  21.9 &  18.5 &   8.3 &   3.9 &  17.5 &  17.7 &    0.2 &   0.2 &   9.1 &  13.2 &   1.6 &   7.6 &  16.4 \\
    & UM 4 &  17.0 &  23.7 &  10.3 &   7.0 &  18.0 &  17.6 &    3.4 &   4.7 &  18.3 &  11.9 &   3.5 &   8.8 &  17.9 \\
\cline{1-15}
\multirow{5}{*}{2B} & Nat &  38.6 &  29.7 &  19.6 &   6.6 &  45.2 &  49.9 &    5.5 &  12.5 &  48.7 &  40.5 &   7.5 &  14.9 &  45.1 \\
    & UM 1 &  30.9 &  26.5 &  19.3 &   7.6 &  38.8 &  33.0 &    3.2 &  11.4 &  35.1 &  31.8 &   3.8 &  16.9 &  28.0 \\
    & UM 2 &  40.3 &  27.3 &  18.0 &   9.8 &  46.1 &  50.4 &    5.3 &  10.9 &  52.8 &  34.4 &   4.5 &  16.1 &  48.4 \\
    & UM 3 &  34.1 &  28.4 &  18.9 &   9.9 &  33.9 &  44.5 &    6.4 &  12.2 &  35.9 &  34.1 &   5.3 &  14.7 &  40.5 \\
    & UM 4 &  41.3 &  29.9 &  25.5 &  12.2 &  41.1 &  49.2 &   14.4 &  12.2 &  41.3 &  30.1 &   7.2 &  19.5 &  44.5 \\
\cline{1-15}
\multirow{5}{*}{4B} & Nat &  71.3 &  33.2 &  60.7 &  10.7 &  81.9 &  77.3 &   20.8 &  36.3 &  80.5 &  79.9 &  13.3 &  38.4 &  76.0 \\
    & UM 1 &  69.6 &  38.1 &  63.9 &  12.7 &  77.9 &  77.8 &   16.1 &  38.6 &  76.4 &  74.7 &  12.0 &  52.5 &  76.5 \\
    & UM 2 &  66.3 &  37.0 &  60.8 &  15.3 &  73.8 &  77.6 &   27.3 &  33.4 &  71.0 &  73.5 &  18.7 &  50.7 &  75.2 \\
    & UM 3 &  75.2 &  34.8 &  54.4 &  14.3 &  78.3 &  79.0 &   12.1 &  34.8 &  77.6 &  76.7 &  20.9 &  56.4 &  79.4 \\
    & UM 4 &  70.7 &  33.0 &  59.7 &  15.0 &  73.7 &  74.1 &   14.3 &  33.7 &  61.1 &  72.8 &  16.1 &  47.0 &  74.7 \\
\cline{1-15}
\multirow{2}{*}{8B} & PaLM &  50.5 &  31.7 &  32.1 &   4.5 &  48.0 &  60.5 &    8.5 &  24.4 &  62.2 &  42.3 &   5.1 &  15.8 &  58.2 \\
    & PaLM-C &  54.8 &  34.7 &  37.9 &   5.3 &  60.5 &  68.9 &    7.8 &  39.6 &  68.6 &  64.3 &   4.9 &  20.3 &  65.3 \\
\cline{1-15}
\multirow{2}{*}{62B} & PaLM &  72.0 &  35.8 &  55.2 &   8.4 &  74.7 &  77.4 &   23.0 &  51.3 &  82.5 &  73.0 &  16.8 &  25.9 &  75.4 \\
    & PaLM-C &  76.2 &  41.5 &  58.9 &   8.4 &  79.5 &  80.9 &   31.6 &  56.5 &  84.3 &  83.1 &  23.5 &  27.5 &  78.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccccc|c}
\toprule
{DS} & {Size} & {Dist.} & {Java} & {Python} & {C++} & {PHP} & {TS} & {JS} & {Go} & {Mean} \\
\midrule
\multirow[c]{12}{*}{HE} & \multirow[c]{4}{*}{1B} & UM 1 & \cellcolor{red} \color{white} -29.0 & \cellcolor{red} \color{white} -15.0 & -30.3 & -12.4 & \cellcolor{red} \color{white} -20.3 & -4.1 & -19.6 & \cellcolor{red} \color{white} -18.7 \\
 &  & UM 2 & -19.6 & \cellcolor{green} -9.2 & \cellcolor{green} -27.0 & -13.4 & -14.7 & \cellcolor{green} 0.2 & \cellcolor{red} \color{white} -20.1 & -14.8 \\
 &  & UM 3 & \cellcolor{green} -12.1 & -9.7 & \cellcolor{red} \color{white} -41.7 & \cellcolor{red} \color{white} -14.6 & -16.7 & -3.3 & \cellcolor{green} 3.8 & \cellcolor{green} -13.5 \\
 &  & UM 4 & -18.9 & -11.9 & -28.2 & \cellcolor{green} -10.8 & \cellcolor{green} -12.1 & \cellcolor{red} \color{white} -5.1 & -17.2 & -14.9 \\
\cline{2-11}
 & \multirow[c]{4}{*}{2B} & UM 1 & \cellcolor{green} -15.2 & \cellcolor{red} \color{white} -20.3 & -15.9 & -17.1 & \cellcolor{green} -7.9 & -8.3 & \cellcolor{green} -5.6 & -12.9 \\
 &  & UM 2 & \cellcolor{green} -15.2 & -13.7 & -18.6 & -22.2 & \cellcolor{red} \color{white} -12.7 & \cellcolor{red} \color{white} -12.7 & \cellcolor{red} \color{white} -18.6 & \cellcolor{red} \color{white} -16.2 \\
 &  & UM 3 & -16.9 & -18.7 & \cellcolor{green} -12.7 & \cellcolor{green} -16.3 & -8.0 & \cellcolor{green} -7.3 & -6.7 & \cellcolor{green} -12.4 \\
 &  & UM 4 & \cellcolor{red} \color{white} -17.2 & \cellcolor{green} -10.6 & \cellcolor{red} \color{white} -19.5 & \cellcolor{red} \color{white} -24.8 & -8.6 & -10.4 & -10.4 & -14.5 \\
\cline{2-11}
 & \multirow[c]{4}{*}{4B} & UM 1 & \cellcolor{green} -5.3 & \cellcolor{red} \color{white} -12.6 & \cellcolor{green} -8.9 & -9.4 & -0.1 & -9.5 & \cellcolor{green} 1.1 & -6.4 \\
 &  & UM 2 & \cellcolor{red} \color{white} -23.4 & \cellcolor{green} -7.5 & \cellcolor{red} \color{white} -19.5 & -13.4 & \cellcolor{red} \color{white} -11.9 & \cellcolor{red} \color{white} -16.4 & \cellcolor{red} \color{white} -8.0 & \cellcolor{red} \color{white} -14.3 \\
 &  & UM 3 & -6.6 & -7.7 & -13.1 & \cellcolor{green} -5.7 & \cellcolor{green} 1.5 & \cellcolor{green} -4.0 & -1.7 & \cellcolor{green} -5.3 \\
 &  & UM 4 & -13.7 & -12.5 & -14.9 & \cellcolor{red} \color{white} -13.9 & -9.0 & -10.6 & -4.7 & -11.3 \\
\midrule
\multirow[c]{12}{*}{TP3} & \multirow[c]{4}{*}{1B} & UM 1 & \cellcolor{red} \color{white} -72.3 & N/A & -80.5 & -84.8 & -50.8 & \cellcolor{red} \color{white} -32.5 & \cellcolor{green} -38.6 & -59.9 \\
 &  & UM 2 & -65.2 & N/A & \cellcolor{red} \color{white} -92.0 & -89.8 & -43.1 & -28.8 & -62.7 & \cellcolor{red} \color{white} -63.6 \\
 &  & UM 3 & \cellcolor{green} -46.3 & N/A & -87.3 & \cellcolor{red} \color{white} -96.2 & \cellcolor{red} \color{white} -53.5 & \cellcolor{green} -16.1 & \cellcolor{red} \color{white} -69.8 & -61.5 \\
 &  & UM 4 & -53.9 & N/A & \cellcolor{green} -72.3 & \cellcolor{green} -56.9 & \cellcolor{green} -14.1 & -17.1 & -64.3 & \cellcolor{green} -46.5 \\
\cline{2-11}
 & \multirow[c]{4}{*}{2B} & UM 1 & -5.5 & N/A & -34.6 & \cellcolor{red} \color{white} -39.4 & \cellcolor{red} \color{white} -70.4 & \cellcolor{red} \color{white} -55.4 & -21.2 & \cellcolor{red} \color{white} -37.7 \\
 &  & UM 2 & 7.3 & N/A & \cellcolor{green} 9.4 & \cellcolor{green} 12.4 & \cellcolor{green} 77.5 & \cellcolor{green} 35.1 & 5.4 & \cellcolor{green} 24.5 \\
 &  & UM 3 & \cellcolor{red} \color{white} -13.4 & N/A & \cellcolor{red} \color{white} -57.6 & -11.6 & -11.0 & 5.5 & \cellcolor{red} \color{white} -30.2 & -19.7 \\
 &  & UM 4 & \cellcolor{green} 31.0 & N/A & 3.1 & -5.6 & 37.3 & 15.3 & \cellcolor{green} 26.5 & 17.9 \\
\cline{2-11}
 & \multirow[c]{4}{*}{4B} & UM 1 & -10.8 & N/A & -5.8 & 1.4 & \cellcolor{green} 26.7 & 24.6 & 50.8 & 14.5 \\
 &  & UM 2 & \cellcolor{green} 3.5 & N/A & \cellcolor{green} -2.9 & \cellcolor{green} 14.9 & 18.6 & \cellcolor{green} 25.3 & \cellcolor{green} 62.5 & \cellcolor{green} 20.3 \\
 &  & UM 3 & \cellcolor{red} \color{white} -18.6 & N/A & \cellcolor{red} \color{white} -22.2 & -16.2 & 18.0 & 6.2 & \cellcolor{red} \color{white} 11.3 & -3.6 \\
 &  & UM 4 & -8.7 & N/A & -6.9 & \cellcolor{red} \color{white} -33.4 & \cellcolor{red} \color{white} -11.8 & \cellcolor{red} \color{white} 2.6 & 34.2 & \cellcolor{red} \color{white} -4.0 \\
\midrule
\multirow[c]{12}{*}{TC-C++} & \multirow[c]{4}{*}{1B} & UM 1 & -31.9 & -19.3 & N/A & -19.1 & -41.9 & \cellcolor{red} \color{white} -44.3 & -22.0 & -29.7 \\
 &  & UM 2 & \cellcolor{red} \color{white} -34.6 & \cellcolor{red} \color{white} -32.7 & N/A & -13.6 & \cellcolor{red} \color{white} -47.7 & -27.6 & \cellcolor{red} \color{white} -45.1 & \cellcolor{red} \color{white} -33.5 \\
 &  & UM 3 & -17.4 & \cellcolor{green} -14.5 & N/A & \cellcolor{red} \color{white} -38.6 & -41.0 & \cellcolor{green} -19.9 & -20.5 & -25.3 \\
 &  & UM 4 & \cellcolor{green} -15.2 & -22.9 & N/A & \cellcolor{green} 23.2 & \cellcolor{green} -35.7 & -20.2 & \cellcolor{green} -1.4 & \cellcolor{green} -12.0 \\
\cline{2-11}
 & \multirow[c]{4}{*}{2B} & UM 1 & -14.3 & -21.3 & N/A & \cellcolor{red} \color{white} -28.0 & \cellcolor{red} \color{white} -37.8 & \cellcolor{red} \color{white} -33.8 & -1.4 & \cellcolor{red} \color{white} -22.8 \\
 &  & UM 2 & \cellcolor{green} 1.9 & \cellcolor{green} -15.0 & N/A & \cellcolor{green} 8.5 & \cellcolor{green} 7.3 & \cellcolor{green} 1.0 & \cellcolor{red} \color{white} -8.0 & \cellcolor{green} -0.7 \\
 &  & UM 3 & \cellcolor{red} \color{white} -25.0 & -15.7 & N/A & -26.2 & -10.1 & -10.9 & -3.3 & -15.2 \\
 &  & UM 4 & -9.1 & \cellcolor{red} \color{white} -25.6 & N/A & -15.2 & -1.4 & -1.3 & \cellcolor{green} 30.3 & -3.7 \\
\cline{2-11}
 & \multirow[c]{4}{*}{4B} & UM 1 & -4.9 & -6.6 & N/A & -5.2 & 0.7 & 0.6 & \cellcolor{green} 5.3 & \cellcolor{green} -1.7 \\
 &  & UM 2 & -9.9 & -8.0 & N/A & -11.8 & -1.0 & 0.4 & 0.1 & -5.0 \\
 &  & UM 3 & \cellcolor{green} -4.4 & \cellcolor{green} -4.0 & N/A & \cellcolor{green} -3.6 & \cellcolor{green} 4.5 & \cellcolor{green} 2.1 & \cellcolor{red} \color{white} -10.4 & -2.6 \\
 &  & UM 4 & \cellcolor{red} \color{white} -10.1 & \cellcolor{red} \color{white} -8.9 & N/A & \cellcolor{red} \color{white} -24.1 & \cellcolor{red} \color{white} -1.7 & \cellcolor{red} \color{white} -4.1 & -1.7 & \cellcolor{red} \color{white} -8.4 \\
\midrule
\multirow[c]{12}{*}{TC-Py} & \multirow[c]{4}{*}{1B} & UM 1 & \cellcolor{red} \color{white} -71.5 & N/A & \cellcolor{red} \color{white} -92.7 & -85.4 & -47.3 & \cellcolor{red} \color{white} -63.9 & \cellcolor{green} -44.9 & \cellcolor{red} \color{white} -67.6 \\
 &  & UM 2 & \cellcolor{green} -52.7 & N/A & -85.2 & -66.8 & -27.9 & -27.9 & -66.1 & -54.4 \\
 &  & UM 3 & -60.8 & N/A & \cellcolor{green} -72.0 & \cellcolor{red} \color{white} -86.5 & \cellcolor{red} \color{white} -49.9 & -38.3 & -80.0 & -64.6 \\
 &  & UM 4 & -56.0 & N/A & -79.1 & \cellcolor{green} -38.4 & \cellcolor{green} -26.5 & \cellcolor{green} -25.2 & \cellcolor{red} \color{white} -90.3 & \cellcolor{green} -52.6 \\
\cline{2-11}
 & \multirow[c]{4}{*}{2B} & UM 1 & -7.6 & N/A & -35.8 & -45.7 & \cellcolor{red} \color{white} -55.0 & \cellcolor{red} \color{white} -38.0 & -28.9 & -35.1 \\
 &  & UM 2 & \cellcolor{green} 5.3 & N/A & \cellcolor{green} 4.0 & \cellcolor{green} -2.3 & \cellcolor{green} 20.0 & \cellcolor{green} 17.6 & \cellcolor{green} 14.0 & \cellcolor{green} 9.8 \\
 &  & UM 3 & \cellcolor{red} \color{white} -24.7 & N/A & \cellcolor{red} \color{white} -63.2 & \cellcolor{red} \color{white} -49.4 & -42.7 & -21.7 & \cellcolor{red} \color{white} -72.0 & \cellcolor{red} \color{white} -45.6 \\
 &  & UM 4 & 0.0 & N/A & -14.6 & -25.9 & 12.0 & 7.6 & 3.7 & -2.9 \\
\cline{2-11}
 & \multirow[c]{4}{*}{4B} & UM 1 & -12.1 & N/A & -8.1 & \cellcolor{green} -2.9 & 12.6 & \cellcolor{green} 3.8 & 23.6 & \cellcolor{green} 2.8 \\
 &  & UM 2 & \cellcolor{red} \color{white} -19.6 & N/A & \cellcolor{red} \color{white} -19.1 & -8.7 & 2.8 & -1.5 & \cellcolor{green} 25.6 & -3.4 \\
 &  & UM 3 & \cellcolor{green} -8.4 & N/A & \cellcolor{green} -6.4 & -9.0 & \cellcolor{green} 13.1 & 1.8 & \cellcolor{red} \color{white} 10.5 & 0.3 \\
 &  & UM 4 & -19.0 & N/A & -12.1 & \cellcolor{red} \color{white} -37.9 & \cellcolor{red} \color{white} -5.0 & \cellcolor{red} \color{white} -6.3 & 13.4 & \cellcolor{red} \color{white} -11.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll|ccccccc|c}
\toprule
{DS} & {Size} & {Dist.} & {Dart} & {Lua} & {Rust} & {C\#} & {R} & {Julia} & {HS} & {Mean} \\
\midrule
\multirow[c]{12}{*}{HE} & \multirow[c]{4}{*}{1B} & UM 1 & \cellcolor{green} -2.8 & 33.8 & \cellcolor{red} \color{white} 4.6 & \cellcolor{red} \color{white} 68.5 & \cellcolor{red} \color{white} 100.0 & \cellcolor{red} \color{white} 191.9 & \cellcolor{red} \color{white} 205.9 & \cellcolor{red} \color{white} 86.0 \\
 &  & UM 2 & -4.1 & 38.3 & \cellcolor{green} 19.0 & 98.1 & 161.7 & 254.7 & 238.7 & 115.2 \\
 &  & UM 3 & \cellcolor{red} \color{white} -6.4 & \cellcolor{red} \color{white} 30.8 & 15.5 & 87.1 & 162.7 & 218.4 & \cellcolor{green} 308.9 & 116.7 \\
 &  & UM 4 & -3.9 & \cellcolor{green} 46.5 & 14.8 & \cellcolor{green} 115.2 & \cellcolor{green} 166.9 & \cellcolor{green} 272.6 & 294.5 & \cellcolor{green} 129.5 \\
\cline{2-11}
 & \multirow[c]{4}{*}{2B} & UM 1 & 15.6 & -1.6 & \cellcolor{green} 12.7 & \cellcolor{red} \color{white} 59.4 & \cellcolor{red} \color{white} 28.6 & \cellcolor{red} \color{white} 145.2 & \cellcolor{red} \color{white} 147.7 & \cellcolor{red} \color{white} 58.2 \\
 &  & UM 2 & 21.6 & \cellcolor{red} \color{white} -5.9 & \cellcolor{red} \color{white} 3.4 & 71.2 & 44.9 & 172.9 & 161.5 & 67.1 \\
 &  & UM 3 & \cellcolor{red} \color{white} 12.2 & \cellcolor{green} 8.9 & 8.2 & \cellcolor{green} 78.6 & \cellcolor{green} 68.9 & 173.5 & \cellcolor{green} 177.9 & \cellcolor{green} 75.4 \\
 &  & UM 4 & \cellcolor{green} 25.6 & -0.4 & 5.6 & 70.8 & 48.6 & \cellcolor{green} 198.7 & 160.5 & 72.8 \\
\cline{2-11}
 & \multirow[c]{4}{*}{4B} & UM 1 & 7.0 & 8.6 & 3.0 & \cellcolor{red} \color{white} -11.5 & \cellcolor{red} \color{white} 20.4 & \cellcolor{red} \color{white} 25.3 & \cellcolor{red} \color{white} 16.8 & \cellcolor{red} \color{white} 9.9 \\
 &  & UM 2 & 2.6 & \cellcolor{red} \color{white} 0.2 & \cellcolor{red} \color{white} -0.6 & -7.5 & 44.0 & 32.9 & 27.6 & 14.2 \\
 &  & UM 3 & \cellcolor{green} 9.5 & \cellcolor{green} 11.5 & \cellcolor{green} 14.7 & -6.5 & \cellcolor{green} 66.9 & \cellcolor{green} 48.2 & \cellcolor{green} 70.3 & \cellcolor{green} 30.7 \\
 &  & UM 4 & \cellcolor{red} \color{white} -4.7 & 9.0 & 3.2 & \cellcolor{green} -0.1 & 40.3 & 44.8 & 62.2 & 22.1 \\
\midrule
\multirow[c]{12}{*}{TP3} & \multirow[c]{4}{*}{1B} & UM 1 & -71.1 & -70.0 & -48.4 & \cellcolor{red} \color{white} -72.0 & -70.6 & 80.5 & 660.5 & 58.4 \\
 &  & UM 2 & \cellcolor{red} \color{white} -82.1 & -69.1 & -41.6 & \cellcolor{green} -36.3 & -50.0 & 297.0 & \cellcolor{red} \color{white} 389.8 & \cellcolor{red} \color{white} 58.2 \\
 &  & UM 3 & -75.7 & \cellcolor{red} \color{white} -89.1 & \cellcolor{red} \color{white} -49.1 & -44.9 & \cellcolor{red} \color{white} -83.3 & \cellcolor{red} \color{white} 9.0 & 992.0 & 94.1 \\
 &  & UM 4 & \cellcolor{green} -38.4 & \cellcolor{green} -53.9 & \cellcolor{green} -21.1 & -58.6 & \cellcolor{green} -16.7 & \cellcolor{green} 693.3 & \cellcolor{green} 1504.5 & \cellcolor{green} 287.0 \\
\cline{2-11}
 & \multirow[c]{4}{*}{2B} & UM 1 & -23.2 & \cellcolor{green} 221.6 & -10.1 & \cellcolor{red} \color{white} 90.3 & -38.1 & 40.2 & \cellcolor{red} \color{white} -9.4 & 38.8 \\
 &  & UM 2 & \cellcolor{green} 131.9 & 128.3 & 22.0 & 149.1 & \cellcolor{red} \color{white} -49.5 & 109.9 & 21.6 & 73.3 \\
 &  & UM 3 & \cellcolor{red} \color{white} -46.8 & \cellcolor{red} \color{white} 63.5 & \cellcolor{red} \color{white} -26.4 & 103.5 & \cellcolor{green} 30.6 & \cellcolor{red} \color{white} 39.0 & 3.5 & \cellcolor{red} \color{white} 23.9 \\
 &  & UM 4 & 85.7 & 172.4 & \cellcolor{green} 43.1 & \cellcolor{green} 192.1 & 4.2 & \cellcolor{green} 260.5 & \cellcolor{green} 68.6 & \cellcolor{green} 118.1 \\
\cline{2-11}
 & \multirow[c]{4}{*}{4B} & UM 1 & 80.3 & \cellcolor{green} 53.2 & \cellcolor{red} \color{white} 34.9 & -0.9 & \cellcolor{red} \color{white} 85.6 & 29.9 & \cellcolor{red} \color{white} 13.9 & 42.4 \\
 &  & UM 2 & \cellcolor{green} 81.6 & 45.7 & \cellcolor{green} 55.0 & \cellcolor{green} 21.7 & 187.5 & \cellcolor{green} 42.4 & 67.3 & \cellcolor{green} 71.6 \\
 &  & UM 3 & 53.3 & 0.1 & 46.2 & 20.7 & \cellcolor{green} 187.8 & \cellcolor{red} \color{white} -5.2 & \cellcolor{green} 67.5 & 52.9 \\
 &  & UM 4 & \cellcolor{red} \color{white} 43.9 & \cellcolor{red} \color{white} -29.8 & 36.1 & \cellcolor{red} \color{white} -12.5 & 166.7 & 7.3 & 56.1 & \cellcolor{red} \color{white} 38.3 \\
\midrule
\multirow[c]{12}{*}{TC-C++} & \multirow[c]{4}{*}{1B} & UM 1 & -4.5 & -47.2 & 18.3 & \cellcolor{red} \color{white} -66.7 & 7.0 & -69.8 & \cellcolor{red} \color{white} 67.3 & -13.6 \\
 &  & UM 2 & \cellcolor{red} \color{white} -18.6 & -88.7 & \cellcolor{red} \color{white} 3.8 & -32.8 & \cellcolor{red} \color{white} -46.4 & -84.8 & 130.4 & \cellcolor{red} \color{white} -19.6 \\
 &  & UM 3 & -17.1 & \cellcolor{red} \color{white} -94.9 & 18.8 & \cellcolor{green} -9.5 & -28.5 & \cellcolor{red} \color{white} -89.9 & 157.1 & -9.1 \\
 &  & UM 4 & \cellcolor{green} 6.2 & \cellcolor{green} 1.5 & \cellcolor{green} 36.9 & -29.7 & \cellcolor{green} 53.8 & \cellcolor{green} 82.3 & \cellcolor{green} 357.7 & \cellcolor{green} 72.7 \\
\cline{2-11}
 & \multirow[c]{4}{*}{2B} & UM 1 & \cellcolor{red} \color{white} -10.8 & -8.4 & 13.8 & \cellcolor{red} \color{white} -20.1 & \cellcolor{red} \color{white} -49.6 & \cellcolor{red} \color{white} -41.9 & \cellcolor{red} \color{white} 14.9 & \cellcolor{red} \color{white} -14.6 \\
 &  & UM 2 & -8.3 & \cellcolor{red} \color{white} -12.5 & 8.6 & 4.2 & -40.6 & -3.4 & 47.6 & -0.6 \\
 &  & UM 3 & -4.5 & \cellcolor{green} -2.3 & \cellcolor{red} \color{white} -1.2 & -11.9 & -29.8 & 17.7 & 48.6 & 2.4 \\
 &  & UM 4 & \cellcolor{green} 0.5 & -2.6 & \cellcolor{green} 31.0 & \cellcolor{green} 7.0 & \cellcolor{green} -4.2 & \cellcolor{green} 163.2 & \cellcolor{green} 84.2 & \cellcolor{green} 39.9 \\
\cline{2-11}
 & \multirow[c]{4}{*}{4B} & UM 1 & \cellcolor{green} 14.8 & \cellcolor{green} 6.4 & 36.6 & -2.4 & \cellcolor{red} \color{white} -10.0 & -22.9 & \cellcolor{red} \color{white} 18.5 & \cellcolor{red} \color{white} 5.9 \\
 &  & UM 2 & 11.4 & \cellcolor{red} \color{white} -7.8 & 31.9 & \cellcolor{red} \color{white} -6.9 & 40.6 & \cellcolor{green} 30.9 & \cellcolor{green} 42.8 & \cellcolor{green} 20.4 \\
 &  & UM 3 & 4.8 & -4.1 & \cellcolor{green} 46.8 & \cellcolor{green} 5.6 & \cellcolor{green} 57.5 & \cellcolor{red} \color{white} -42.1 & 33.8 & 14.6 \\
 &  & UM 4 & \cellcolor{red} \color{white} -0.8 & -7.1 & \cellcolor{red} \color{white} 22.4 & -0.8 & 21.2 & -31.2 & 40.5 & 6.3 \\
\midrule
\multirow[c]{12}{*}{TC-Py} & \multirow[c]{4}{*}{1B} & UM 1 & -79.8 & -86.1 & -34.9 & \cellcolor{red} \color{white} -78.0 & \cellcolor{red} \color{white} -35.9 & \cellcolor{red} \color{white} -69.9 & \cellcolor{red} \color{white} 55.1 & \cellcolor{red} \color{white} -47.1 \\
 &  & UM 2 & -60.0 & \cellcolor{red} \color{white} -94.2 & -33.3 & -69.6 & -10.9 & \cellcolor{green} 14.5 & 83.7 & -24.3 \\
 &  & UM 3 & \cellcolor{red} \color{white} -85.1 & -88.4 & \cellcolor{red} \color{white} -38.3 & \cellcolor{green} -58.8 & -9.0 & -39.7 & 83.0 & -33.7 \\
 &  & UM 4 & \cellcolor{green} -52.0 & \cellcolor{green} -82.1 & \cellcolor{green} -24.5 & -63.5 & \cellcolor{green} 25.6 & -7.7 & \cellcolor{green} 210.6 & \cellcolor{green} 0.9 \\
\cline{2-11}
 & \multirow[c]{4}{*}{2B} & UM 1 & -1.3 & -4.8 & 27.8 & 2.3 & -16.5 & -48.8 & \cellcolor{red} \color{white} -17.0 & -8.3 \\
 &  & UM 2 & \cellcolor{green} 88.9 & -28.6 & 62.2 & \cellcolor{green} 40.5 & -23.4 & 83.9 & 9.3 & 33.3 \\
 &  & UM 3 & \cellcolor{red} \color{white} -62.2 & \cellcolor{red} \color{white} -72.1 & \cellcolor{red} \color{white} 9.3 & \cellcolor{red} \color{white} -10.9 & \cellcolor{red} \color{white} -25.9 & \cellcolor{red} \color{white} -86.5 & 25.1 & \cellcolor{red} \color{white} -31.9 \\
 &  & UM 4 & 74.6 & \cellcolor{green} 106.5 & \cellcolor{green} 69.4 & 35.2 & \cellcolor{green} -0.8 & \cellcolor{green} 142.2 & \cellcolor{green} 44.0 & \cellcolor{green} 67.3 \\
\cline{2-11}
 & \multirow[c]{4}{*}{4B} & UM 1 & \cellcolor{green} 18.3 & \cellcolor{green} 60.2 & 40.3 & -12.5 & \cellcolor{red} \color{white} -11.2 & 18.4 & 28.7 & 20.3 \\
 &  & UM 2 & 8.5 & 31.4 & \cellcolor{red} \color{white} 33.1 & \cellcolor{red} \color{white} -14.3 & 54.9 & \cellcolor{green} 57.4 & 58.0 & \cellcolor{green} 32.7 \\
 &  & UM 3 & 15.0 & \cellcolor{red} \color{white} 4.7 & \cellcolor{green} 53.4 & \cellcolor{green} -5.6 & \cellcolor{green} 71.0 & \cellcolor{red} \color{white} -38.0 & \cellcolor{green} 61.0 & 23.1 \\
 &  & UM 4 & \cellcolor{red} \color{white} -25.4 & 14.4 & 41.0 & -13.3 & 52.0 & 1.3 & \cellcolor{red} \color{white} 26.7 & \cellcolor{red} \color{white} 13.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll|cccccccccccccc}
\toprule
$N$ & $S$ & $D$  & Java & Py & C++ & PHP & TS & JS & Go & Dart & Lua & Rust & C\# & R & Julia & HS \\
\midrule
\multirow[c]{19}{*}{HE} & \multirow[c]{5}{*}{1B} & N & \color[HTML]{5DB975} \bfseries 46 & \color[HTML]{5DB975} \bfseries 44 & \color[HTML]{5DB975} \bfseries 44 & \color[HTML]{5DB975} \bfseries 32 & \color[HTML]{5DB975} \bfseries 44 & \color[HTML]{5DB975} \bfseries 38 & \color[HTML]{5DB975} \bfseries 31 & \color[HTML]{5DB975} \bfseries 28 & \color[HTML]{FF847A} \bfseries 18 & 27 & \color[HTML]{FF847A} \bfseries 13 & \color[HTML]{FF847A} \bfseries 8 & \color[HTML]{FF847A} \bfseries 9 & \color[HTML]{FF847A} \bfseries 5 \\
 &  & U1 & \color[HTML]{FF847A} \bfseries 33 & \color[HTML]{FF847A} \bfseries 38 & 32 & 30 & \color[HTML]{FF847A} \bfseries 34 & 36 & 23 & 27 & 24 & \color[HTML]{FF847A} \bfseries 26 & 26 & 17 & 23 & 13 \\
 &  & U2 & 38 & 39 & 33 & \color[HTML]{FF847A} \bfseries 28 & 38 & \color[HTML]{5DB975} \bfseries 38 & \color[HTML]{FF847A} \bfseries 21 & 26 & 26 & \color[HTML]{5DB975} \bfseries 32 & 28 & \color[HTML]{5DB975} \bfseries 20 & 30 & 17 \\
 &  & U3 & 43 & 41 & \color[HTML]{FF847A} \bfseries 25 & 29 & 38 & 37 & \color[HTML]{5DB975} \bfseries 31 & \color[HTML]{FF847A} \bfseries 25 & 24 & 29 & 28 & \color[HTML]{5DB975} \bfseries 20 & 25 & \color[HTML]{5DB975} \bfseries 19 \\
 &  & U4 & 41 & 40 & 32 & 31 & 39 & \color[HTML]{FF847A} \bfseries 34 & 23 & 26 & \color[HTML]{5DB975} \bfseries 28 & \color[HTML]{5DB975} \bfseries 32 & \color[HTML]{5DB975} \bfseries 32 & 19 & \color[HTML]{5DB975} \bfseries 32 & 18 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{5}{*}{2B} & N & \color[HTML]{5DB975} \bfseries 69 & \color[HTML]{5DB975} \bfseries 70 & \color[HTML]{5DB975} \bfseries 70 & \color[HTML]{5DB975} \bfseries 69 & \color[HTML]{5DB975} \bfseries 71 & \color[HTML]{5DB975} \bfseries 70 & \color[HTML]{5DB975} \bfseries 53 & \color[HTML]{FF847A} \bfseries 40 & 43 & 52 & \color[HTML]{FF847A} \bfseries 33 & \color[HTML]{FF847A} \bfseries 21 & \color[HTML]{FF847A} \bfseries 18 & \color[HTML]{FF847A} \bfseries 9 \\
 &  & U1 & \color[HTML]{FF847A} \bfseries 58 & 56 & 60 & 55 & 64 & \color[HTML]{FF847A} \bfseries 61 & \color[HTML]{5DB975} \bfseries 53 & 46 & 42 & \color[HTML]{5DB975} \bfseries 58 & 53 & 27 & 47 & 21 \\
 &  & U2 & 60 & 61 & \color[HTML]{FF847A} \bfseries 56 & 54 & \color[HTML]{FF847A} \bfseries 60 & \color[HTML]{FF847A} \bfseries 61 & \color[HTML]{FF847A} \bfseries 43 & \color[HTML]{5DB975} \bfseries 51 & \color[HTML]{FF847A} \bfseries 40 & \color[HTML]{FF847A} \bfseries 51 & 56 & 31 & 50 & 25 \\
 &  & U3 & \color[HTML]{FF847A} \bfseries 58 & \color[HTML]{FF847A} \bfseries 55 & 64 & 57 & 67 & 62 & 49 & 46 & \color[HTML]{5DB975} \bfseries 49 & 54 & \color[HTML]{5DB975} \bfseries 59 & \color[HTML]{5DB975} \bfseries 35 & 51 & \color[HTML]{5DB975} \bfseries 27 \\
 &  & U4 & \color[HTML]{FF847A} \bfseries 58 & 64 & 57 & \color[HTML]{FF847A} \bfseries 53 & 66 & 62 & 46 & \color[HTML]{5DB975} \bfseries 51 & 46 & 53 & 58 & 30 & \color[HTML]{5DB975} \bfseries 54 & 25 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{5}{*}{4B} & N & \color[HTML]{5DB975} \bfseries 95 & \color[HTML]{5DB975} \bfseries 96 & \color[HTML]{5DB975} \bfseries 93 & \color[HTML]{5DB975} \bfseries 89 & 94 & \color[HTML]{5DB975} \bfseries 98 & \color[HTML]{5DB975} \bfseries 69 & 71 & 70 & 81 & \color[HTML]{5DB975} \bfseries 88 & \color[HTML]{FF847A} \bfseries 35 & \color[HTML]{FF847A} \bfseries 50 & \color[HTML]{FF847A} \bfseries 23 \\
 &  & U1 & 91 & \color[HTML]{FF847A} \bfseries 82 & 84 & 80 & \color[HTML]{5DB975} \bfseries 96 & 87 & 67 & 76 & \color[HTML]{5DB975} \bfseries 79 & 81 & \color[HTML]{FF847A} \bfseries 76 & 38 & 61 & 26 \\
 &  & U2 & \color[HTML]{FF847A} \bfseries 74 & 90 & \color[HTML]{FF847A} \bfseries 71 & \color[HTML]{FF847A} \bfseries 77 & \color[HTML]{FF847A} \bfseries 80 & \color[HTML]{FF847A} \bfseries 81 & 66 & 74 & \color[HTML]{FF847A} \bfseries 68 & \color[HTML]{FF847A} \bfseries 79 & 80 & 45 & 65 & 28 \\
 &  & U3 & 94 & 89 & 80 & 85 & 95 & 92 & 65 & \color[HTML]{5DB975} \bfseries 81 & 77 & \color[HTML]{5DB975} \bfseries 93 & 80 & \color[HTML]{5DB975} \bfseries 53 & \color[HTML]{5DB975} \bfseries 72 & \color[HTML]{5DB975} \bfseries 39 \\
 &  & U4 & 84 & \color[HTML]{FF847A} \bfseries 82 & 78 & \color[HTML]{FF847A} \bfseries 77 & 84 & 86 & \color[HTML]{FF847A} \bfseries 64 & \color[HTML]{FF847A} \bfseries 67 & 78 & 81 & \color[HTML]{5DB975} \bfseries 88 & 46 & 70 & 38 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{2}{*}{8B} & P & 37 & 41 & 39 & 35 & 46 & 41 & 29 & 28 & 26 & 18 & 30 & 6 & 5 & 2 \\
 &  & PC & 57 & 74 & 60 & 56 & 65 & 58 & 40 & 37 & 39 & 27 & 55 & 15 & 5 & 6 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{2}{*}{62B} & P & 91 & 81 & 76 & 76 & 85 & 85 & 61 & 50 & 68 & 49 & 88 & 26 & 16 & 14 \\
 &  & PC & 104 & 119 & 92 & 85 & 105 & 108 & 71 & 72 & 77 & 62 & 92 & 32 & 25 & 17 \\
\Xhline{1pt}
\multirow[c]{19}{*}{TP3} & \multirow[c]{5}{*}{1B} & N & \color[HTML]{5DB975} \bfseries 122 &  & \color[HTML]{5DB975} \bfseries 89 & \color[HTML]{5DB975} \bfseries 61 & \color[HTML]{5DB975} \bfseries 102 & \color[HTML]{5DB975} \bfseries 73 & \color[HTML]{5DB975} \bfseries 78 & \color[HTML]{5DB975} \bfseries 55 & \color[HTML]{5DB975} \bfseries 18 & \color[HTML]{5DB975} \bfseries 62 & \color[HTML]{5DB975} \bfseries 45 & \color[HTML]{5DB975} \bfseries 6 & \color[HTML]{FF847A} \bfseries 6 & \color[HTML]{FF847A} \bfseries 2 \\
 &  & U1 & \color[HTML]{FF847A} \bfseries 41 &  & 20 & 11 & 52 & 50 & 53 & 17 & 7 & \color[HTML]{FF847A} \bfseries 31 & \color[HTML]{FF847A} \bfseries 15 & \color[HTML]{FF847A} \bfseries 1 & 14 & 14 \\
 &  & U2 & 54 &  & \color[HTML]{FF847A} \bfseries 8 & 6 & 60 & \color[HTML]{FF847A} \bfseries 49 & 32 & \color[HTML]{FF847A} \bfseries 9 & 8 & 38 & 34 & 3 & 26 & 10 \\
 &  & U3 & 72 &  & 14 & \color[HTML]{FF847A} \bfseries 3 & \color[HTML]{FF847A} \bfseries 49 & 58 & \color[HTML]{FF847A} \bfseries 26 & 14 & \color[HTML]{FF847A} \bfseries 3 & 33 & 29 & \color[HTML]{FF847A} \bfseries 1 & 8 & 21 \\
 &  & U4 & 62 &  & 28 & 30 & 84 & 61 & 32 & 34 & 9 & 46 & 22 & 5 & \color[HTML]{5DB975} \bfseries 47 & \color[HTML]{5DB975} \bfseries 29 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{5}{*}{2B} & N & 127 &  & 94 & 95 & 81 & 127 & 56 & 43 & \color[HTML]{FF847A} \bfseries 10 & 76 & \color[HTML]{FF847A} \bfseries 43 & 16 & \color[HTML]{FF847A} \bfseries 20 & \color[HTML]{FF847A} \bfseries 26 \\
 &  & U1 & 120 &  & 66 & \color[HTML]{FF847A} \bfseries 57 & \color[HTML]{FF847A} \bfseries 23 & \color[HTML]{FF847A} \bfseries 56 & 49 & 35 & \color[HTML]{5DB975} \bfseries 25 & 73 & 87 & 10 & 33 & 29 \\
 &  & U2 & 132 &  & \color[HTML]{5DB975} \bfseries 105 & \color[HTML]{5DB975} \bfseries 107 & \color[HTML]{5DB975} \bfseries 137 & \color[HTML]{5DB975} \bfseries 158 & 65 & \color[HTML]{5DB975} \bfseries 93 & 19 & 98 & 107 & \color[HTML]{FF847A} \bfseries 9 & 45 & 36 \\
 &  & U3 & \color[HTML]{FF847A} \bfseries 110 &  & \color[HTML]{FF847A} \bfseries 48 & 89 & 77 & 124 & \color[HTML]{FF847A} \bfseries 48 & \color[HTML]{FF847A} \bfseries 26 & 14 & \color[HTML]{FF847A} \bfseries 66 & 95 & \color[HTML]{5DB975} \bfseries 23 & 32 & 32 \\
 &  & U4 & \color[HTML]{5DB975} \bfseries 153 &  & 99 & 84 & 104 & 133 & \color[HTML]{5DB975} \bfseries 73 & 77 & 18 & \color[HTML]{5DB975} \bfseries 110 & \color[HTML]{5DB975} \bfseries 119 & 17 & \color[HTML]{5DB975} \bfseries 67 & \color[HTML]{5DB975} \bfseries 49 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{5}{*}{4B} & N & 190 &  & 149 & 182 & 150 & \color[HTML]{FF847A} \bfseries 181 & \color[HTML]{FF847A} \bfseries 72 & \color[HTML]{FF847A} \bfseries 81 & 64 & \color[HTML]{FF847A} \bfseries 123 & 140 & \color[HTML]{FF847A} \bfseries 16 & 81 & \color[HTML]{FF847A} \bfseries 37 \\
 &  & U1 & 177 &  & 144 & 182 & \color[HTML]{5DB975} \bfseries 185 & 211 & 109 & 139 & \color[HTML]{5DB975} \bfseries 89 & 158 & 141 & 33 & 99 & 43 \\
 &  & U2 & \color[HTML]{5DB975} \bfseries 199 &  & \color[HTML]{5DB975} \bfseries 153 & \color[HTML]{5DB975} \bfseries 208 & 178 & \color[HTML]{5DB975} \bfseries 217 & \color[HTML]{5DB975} \bfseries 118 & \color[HTML]{5DB975} \bfseries 143 & 86 & \color[HTML]{5DB975} \bfseries 175 & 165 & \color[HTML]{5DB975} \bfseries 54 & \color[HTML]{5DB975} \bfseries 113 & 61 \\
 &  & U3 & \color[HTML]{FF847A} \bfseries 162 &  & \color[HTML]{FF847A} \bfseries 120 & 162 & 176 & 189 & 77 & 119 & 60 & 167 & \color[HTML]{5DB975} \bfseries 169 & 50 & \color[HTML]{FF847A} \bfseries 80 & \color[HTML]{5DB975} \bfseries 64 \\
 &  & U4 & 181 &  & 143 & \color[HTML]{FF847A} \bfseries 126 & \color[HTML]{FF847A} \bfseries 134 & 188 & 95 & 114 & \color[HTML]{FF847A} \bfseries 41 & 156 & \color[HTML]{FF847A} \bfseries 123 & 43 & 87 & 60 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{2}{*}{8B} & P & 130 &  & 106 & 149 & 123 & 121 & 85 & 93 & 88 & 53 & 100 & 9 & 20 & 14 \\
 &  & PC & 148 &  & 126 & 182 & 140 & 161 & 80 & 86 & 109 & 61 & 129 & 17 & 32 & 11 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{2}{*}{62B} & P & 189 &  & 161 & 213 & 192 & 218 & 115 & 132 & 129 & 88 & 181 & 31 & 49 & 26 \\
 &  & PC & 204 &  & 175 & 247 & 218 & 243 & 124 & 145 & 156 & 100 & 192 & 50 & 51 & 33 \\
\bottomrule
\end{tabular}
\begin{tabular}{lll|cccccccccccccc}
\toprule
$N$ & $S$ & $D$  & Java & Py & C++ & PHP & TS & JS & Go & Dart & Lua & Rust & C\# & R & Julia & HS \\
\midrule
\multirow[c]{19}{*}{Py} & \multirow[c]{5}{*}{1B} & N & \color[HTML]{5DB975} \bfseries 118 &  & \color[HTML]{5DB975} \bfseries 124 & \color[HTML]{5DB975} \bfseries 62 & \color[HTML]{5DB975} \bfseries 96 & \color[HTML]{5DB975} \bfseries 103 & \color[HTML]{5DB975} \bfseries 70 & \color[HTML]{5DB975} \bfseries 41 & \color[HTML]{5DB975} \bfseries 52 & \color[HTML]{5DB975} \bfseries 68 & \color[HTML]{5DB975} \bfseries 99 & 20 & 24 & \color[HTML]{FF847A} \bfseries 15 \\
 &  & U1 & \color[HTML]{FF847A} \bfseries 41 &  & \color[HTML]{FF847A} \bfseries 13 & \color[HTML]{FF847A} \bfseries 11 & \color[HTML]{FF847A} \bfseries 51 & \color[HTML]{FF847A} \bfseries 40 & 41 & 10 & 10 & \color[HTML]{FF847A} \bfseries 43 & \color[HTML]{FF847A} \bfseries 28 & \color[HTML]{FF847A} \bfseries 14 & \color[HTML]{FF847A} \bfseries 9 & 25 \\
 &  & U2 & 62 &  & 25 & 25 & 73 & 78 & 28 & 19 & \color[HTML]{FF847A} \bfseries 4 & 46 & 33 & 17 & \color[HTML]{5DB975} \bfseries 27 & 26 \\
 &  & U3 & 51 &  & 43 & \color[HTML]{FF847A} \bfseries 11 & 52 & 66 & 17 & \color[HTML]{FF847A} \bfseries 8 & 9 & \color[HTML]{FF847A} \bfseries 43 & 46 & 19 & 17 & 30 \\
 &  & U4 & 58 &  & 34 & 43 & 70 & 81 & \color[HTML]{FF847A} \bfseries 8 & 21 & 12 & 51 & 40 & \color[HTML]{5DB975} \bfseries 25 & 22 & \color[HTML]{5DB975} \bfseries 42 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{5}{*}{2B} & N & 191 &  & 225 & \color[HTML]{5DB975} \bfseries 197 & 160 & 231 & 114 & 76 & 47 & \color[HTML]{FF847A} \bfseries 78 & 140 & \color[HTML]{5DB975} \bfseries 46 & 36 & 41 \\
 &  & U1 & 182 &  & 154 & 115 & \color[HTML]{FF847A} \bfseries 80 & \color[HTML]{FF847A} \bfseries 160 & 89 & 78 & 43 & 102 & 144 & 41 & 22 & \color[HTML]{FF847A} \bfseries 36 \\
 &  & U2 & \color[HTML]{5DB975} \bfseries 205 &  & \color[HTML]{5DB975} \bfseries 233 & 190 & \color[HTML]{5DB975} \bfseries 188 & \color[HTML]{5DB975} \bfseries 271 & \color[HTML]{5DB975} \bfseries 133 & \color[HTML]{5DB975} \bfseries 130 & 33 & 132 & \color[HTML]{5DB975} \bfseries 192 & \color[HTML]{FF847A} \bfseries 35 & 61 & 45 \\
 &  & U3 & \color[HTML]{FF847A} \bfseries 152 &  & \color[HTML]{FF847A} \bfseries 100 & \color[HTML]{FF847A} \bfseries 103 & 98 & 196 & \color[HTML]{FF847A} \bfseries 42 & \color[HTML]{FF847A} \bfseries 33 & \color[HTML]{FF847A} \bfseries 14 & 94 & \color[HTML]{FF847A} \bfseries 132 & 40 & \color[HTML]{FF847A} \bfseries 7 & 50 \\
 &  & U4 & 195 &  & 196 & 152 & 172 & 248 & 119 & 123 & \color[HTML]{5DB975} \bfseries 73 & \color[HTML]{5DB975} \bfseries 134 & 185 & \color[HTML]{5DB975} \bfseries 46 & \color[HTML]{5DB975} \bfseries 70 & \color[HTML]{5DB975} \bfseries 59 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{5}{*}{4B} & N & \color[HTML]{5DB975} \bfseries 449 &  & \color[HTML]{5DB975} \bfseries 457 & \color[HTML]{5DB975} \bfseries 434 & 388 & 437 & \color[HTML]{FF847A} \bfseries 272 & 206 & 161 & \color[HTML]{FF847A} \bfseries 244 & \color[HTML]{5DB975} \bfseries 384 & 80 & 85 & \color[HTML]{FF847A} \bfseries 56 \\
 &  & U1 & 408 &  & 427 & 420 & \color[HTML]{5DB975} \bfseries 424 & \color[HTML]{5DB975} \bfseries 445 & 327 & \color[HTML]{5DB975} \bfseries 237 & \color[HTML]{5DB975} \bfseries 239 & 330 & 354 & \color[HTML]{FF847A} \bfseries 70 & 100 & 75 \\
 &  & U2 & \color[HTML]{FF847A} \bfseries 380 &  & \color[HTML]{FF847A} \bfseries 385 & 402 & 396 & 429 & \color[HTML]{5DB975} \bfseries 337 & 222 & 202 & 307 & \color[HTML]{FF847A} \bfseries 344 & 121 & \color[HTML]{5DB975} \bfseries 133 & 90 \\
 &  & U3 & 417 &  & 430 & 397 & 417 & 431 & 300 & 229 & \color[HTML]{FF847A} \bfseries 159 & \color[HTML]{5DB975} \bfseries 347 & 369 & \color[HTML]{5DB975} \bfseries 132 & \color[HTML]{FF847A} \bfseries 54 & \color[HTML]{5DB975} \bfseries 95 \\
 &  & U4 & 383 &  & 412 & \color[HTML]{FF847A} \bfseries 304 & \color[HTML]{FF847A} \bfseries 367 & \color[HTML]{FF847A} \bfseries 409 & 306 & \color[HTML]{FF847A} \bfseries 161 & 174 & 321 & 346 & 119 & 84 & 82 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{2}{*}{8B} & P & 192 &  & 291 & 270 & 246 & 301 & 168 & 134 & 143 & 99 & 191 & 35 & 22 & 25 \\
 &  & PC & 280 &  & 314 & 336 & 324 & 371 & 175 & 169 & 233 & 115 & 267 & 62 & 57 & 34 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{2}{*}{62B} & P & 379 &  & 438 & 441 & 429 & 444 & 303 & 199 & 308 & 171 & 400 & 101 & 99 & 56 \\
 &  & PC & 421 &  & 459 & 463 & 442 & 457 & 332 & 237 & 359 & 157 & 432 & 142 & 127 & 55 \\
\Xhline{1pt}
\multirow[c]{19}{*}{C++} & \multirow[c]{5}{*}{1B} & N & \color[HTML]{5DB975} \bfseries 143 & \color[HTML]{5DB975} \bfseries 100 &  & 112 & \color[HTML]{5DB975} \bfseries 182 & \color[HTML]{5DB975} \bfseries 143 & \color[HTML]{5DB975} \bfseries 71 & 137 & \color[HTML]{5DB975} \bfseries 33 & 50 & \color[HTML]{5DB975} \bfseries 163 & 18 & 18 & \color[HTML]{FF847A} \bfseries 12 \\
 &  & U1 & 104 & 78 &  & 92 & 104 & \color[HTML]{FF847A} \bfseries 82 & 49 & 125 & 20 & 50 & \color[HTML]{FF847A} \bfseries 66 & 18 & 5 & 20 \\
 &  & U2 & \color[HTML]{FF847A} \bfseries 98 & \color[HTML]{FF847A} \bfseries 64 &  & 88 & \color[HTML]{FF847A} \bfseries 95 & 102 & \color[HTML]{FF847A} \bfseries 39 & \color[HTML]{FF847A} \bfseries 120 & 5 & \color[HTML]{FF847A} \bfseries 45 & 122 & \color[HTML]{FF847A} \bfseries 10 & 3 & 25 \\
 &  & U3 & 121 & 82 &  & \color[HTML]{FF847A} \bfseries 65 & 112 & 112 & 57 & 123 & \color[HTML]{FF847A} \bfseries 2 & 48 & 162 & 12 & \color[HTML]{FF847A} \bfseries 2 & 28 \\
 &  & U4 & 120 & 77 &  & \color[HTML]{5DB975} \bfseries 123 & 112 & 112 & 65 & \color[HTML]{5DB975} \bfseries 143 & 32 & \color[HTML]{5DB975} \bfseries 56 & 121 & \color[HTML]{5DB975} \bfseries 25 & \color[HTML]{5DB975} \bfseries 25 & \color[HTML]{5DB975} \bfseries 48 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{5}{*}{2B} & N & 278 & \color[HTML]{5DB975} \bfseries 245 &  & 295 & 269 & 285 & 127 & 171 & \color[HTML]{5DB975} \bfseries 86 & 97 & 226 & \color[HTML]{5DB975} \bfseries 48 & 41 & \color[HTML]{FF847A} \bfseries 42 \\
 &  & U1 & 242 & 202 &  & \color[HTML]{FF847A} \bfseries 224 & \color[HTML]{FF847A} \bfseries 183 & \color[HTML]{FF847A} \bfseries 207 & 129 & \color[HTML]{FF847A} \bfseries 153 & 75 & 111 & \color[HTML]{FF847A} \bfseries 196 & \color[HTML]{FF847A} \bfseries 26 & \color[HTML]{FF847A} \bfseries 25 & 51 \\
 &  & U2 & \color[HTML]{5DB975} \bfseries 285 & 218 &  & \color[HTML]{5DB975} \bfseries 311 & \color[HTML]{5DB975} \bfseries 282 & \color[HTML]{5DB975} \bfseries 299 & \color[HTML]{FF847A} \bfseries 121 & \color[HTML]{FF847A} \bfseries 153 & \color[HTML]{FF847A} \bfseries 68 & 105 & 244 & 31 & 37 & 63 \\
 &  & U3 & \color[HTML]{FF847A} \bfseries 225 & 218 &  & \color[HTML]{FF847A} \bfseries 224 & 239 & 264 & 124 & 161 & 80 & \color[HTML]{FF847A} \bfseries 96 & 213 & 35 & 47 & 64 \\
 &  & U4 & 260 & \color[HTML]{FF847A} \bfseries 190 &  & 247 & 263 & 288 & \color[HTML]{5DB975} \bfseries 163 & \color[HTML]{5DB975} \bfseries 174 & 78 & \color[HTML]{5DB975} \bfseries 131 & \color[HTML]{5DB975} \bfseries 255 & 46 & \color[HTML]{5DB975} \bfseries 94 & \color[HTML]{5DB975} \bfseries 80 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{5}{*}{4B} & N & \color[HTML]{5DB975} \bfseries 448 & \color[HTML]{5DB975} \bfseries 446 &  & \color[HTML]{5DB975} \bfseries 446 & 423 & \color[HTML]{5DB975} \bfseries 433 & 348 & 194 & 217 & \color[HTML]{FF847A} \bfseries 235 & 393 & 81 & 133 & \color[HTML]{FF847A} \bfseries 65 \\
 &  & U1 & 437 & \color[HTML]{FF847A} \bfseries 410 &  & 422 & 419 & 425 & \color[HTML]{5DB975} \bfseries 365 & \color[HTML]{5DB975} \bfseries 224 & \color[HTML]{5DB975} \bfseries 234 & 315 & 391 & \color[HTML]{FF847A} \bfseries 73 & 112 & 79 \\
 &  & U2 & 424 & 416 &  & 396 & 418 & 428 & 349 & 213 & 213 & 308 & \color[HTML]{FF847A} \bfseries 382 & 117 & \color[HTML]{5DB975} \bfseries 168 & 92 \\
 &  & U3 & 435 & 434 &  & 428 & \color[HTML]{5DB975} \bfseries 433 & 431 & \color[HTML]{FF847A} \bfseries 322 & 202 & \color[HTML]{FF847A} \bfseries 212 & \color[HTML]{5DB975} \bfseries 334 & \color[HTML]{5DB975} \bfseries 418 & \color[HTML]{5DB975} \bfseries 129 & \color[HTML]{FF847A} \bfseries 86 & 88 \\
 &  & U4 & \color[HTML]{FF847A} \bfseries 415 & 414 &  & \color[HTML]{FF847A} \bfseries 363 & \color[HTML]{FF847A} \bfseries 412 & \color[HTML]{FF847A} \bfseries 413 & 350 & \color[HTML]{FF847A} \bfseries 188 & 216 & 285 & 399 & 104 & 103 & \color[HTML]{5DB975} \bfseries 95 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{2}{*}{8B} & P & 283 & 253 &  & 352 & 328 & 335 & 191 & 176 & 151 & 94 & 288 & 34 & 58 & 28 \\
 &  & PC & 350 & 370 &  & 379 & 367 & 382 & 228 & 197 & 236 & 126 & 319 & 37 & 58 & 33 \\
\Xcline{2-17}{0.5pt}
 & \multirow[c]{2}{*}{62B} & P & 424 & 407 &  & 451 & 411 & 420 & 323 & 202 & 300 & 157 & 405 & 100 & 141 & 49 \\
 &  & PC & 441 & 462 &  & 454 & 427 & 441 & 336 & 240 & 326 & 163 & 420 & 137 & 191 & 49 \\
\bottomrule
\end{tabular}
